Witnessing Quantum Bayesian Inference beyond Classical Learning

Can an agent's predictions reveal whether its reasoning is based on a classical or a quantum model? Using known results on matrix factorizations, here we show that quantum Bayesian retrodiction can produce one-step-ahead forecasts incompatible with every classical Bayesian explanation based on learning about a fixed but unknown sampling law from conditionally independent observations. The separation has a sharp threshold in the number of outcomes: for any measurement with at most four outcomes, the quantum predictions admit a classical realization, irrespective of the prior state and the finite Hilbert-space dimension, whereas a five-outcome measurement on a single qubit already violates an explicit classical bound. This bound holds for arbitrary classical latent states, prior probabilities, and sampling laws, and involves only the agent's initial and updated predictions. Thus, in this setting, quantum Bayesian retrodiction is strictly more expressive than classical Bayesian learning, and this difference can be witnessed without observing or specifying the agent's internal description.

==> classical_bound_tikz.tex <==
% Preamble: \usepackage{tikz}
% Input this artwork inside a single-column figure environment.
\begin{tikzpicture}[
  font=\small,
  outcome/.style={circle,draw,fill=white,minimum size=6.5mm,
                  inner sep=0pt,line width=.7pt}
]
\def\pentR{1.9cm}% circumradius: the one knob for overall size
\foreach \j in {0,...,4}
  \coordinate (v\j) at ({90-72*\j}:\pentR);
\draw[black!65,line width=.8pt]
  (v0)--(v1)--(v2)--(v3)--(v4)--cycle;
\foreach \j in {0,...,4}
  \node[outcome] at (v\j) {$\j$};
\node[above=5mm]         at (v0) {$u_0$};
\node[right=5mm]         at (v1) {$u_1$};
\node[below right=3.5mm] at (v2) {$u_2$};
\node[below left=3.5mm]  at (v3) {$u_3$};
\node[left=5mm]          at (v4) {$u_4$};
\end{tikzpicture}
